Angular Correlations of Cosmic Microwave Background Spectrum Distortions from Photon Diffusion

During cosmic recombination, charged particles bind into neutral atoms and the mean free path of photons rapidly increases, resulting in the familiar diffusion damping of primordial radiation temperature variations. An additional effect is a small photon spectrum distortion, because photons arriving from a particular sky direction were originally in thermal equilibrium at various spatial locations with different temperatures; the combination of these different blackbody temperature distributions results in a spectrum with a Compton $y$-distortion. Using the approximation that photons had zero mean free path prior to their second-to-last scattering, we derive an expression for the resulting $y$-distortion, and compute the angular correlation function of the diffusion $y$-distortion and its cross-correlation with the square of the photon temperature fluctuation. Detection of the cross-correlation is within reach of existing arcminute-resolution microwave background experiments such as the Atacama Cosmology Telescope and the South Pole Telescope.

==> graphic.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Straight Lines [id:da813715462089712] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (98.01,106.04) -- (587,105) ;
\draw [shift={(95.01,106.04)}, rotate = 359.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2552912430294406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (104.33,131) -- (596,130.01) ;
\draw [shift={(599,130)}, rotate = 179.88] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da35530834229993047] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (171.33,119.67) -- (171.33,141) ;

%Straight Lines [id:da021420636439809182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (281.33,119.67) -- (281.33,141) ;

%Straight Lines [id:da6128001501161549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (492.33,119.67) -- (492.33,141) ;


%Shape: Brace [id:dp6543544919744094] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (491.06,85.03) .. controls (491.06,80.36) and (488.73,78.03) .. (484.06,78.03) -- (396.06,78.03) .. controls (389.39,78.03) and (386.06,75.7) .. (386.06,71.03) .. controls (386.06,75.7) and (382.73,78.03) .. (376.06,78.03)(379.06,78.03) -- (288.06,78.03) .. controls (283.39,78.03) and (281.06,80.36) .. (281.06,85.03) ;

%Image [id:dp4881354627714134] 
\draw (599.5,102.67) node  {\includegraphics[width=18.75pt,height=19pt]{figures/coordinate_system/globe-grid-silhouette-with-white-details_318-38858.jpg}};
%Straight Lines [id:da1711541559215889] 
\draw [color={rgb, 255:red, 221; green, 206; blue, 35 }  ,draw opacity=1 ]   (281.67,106.33) .. controls (283.32,104.66) and (284.99,104.65) .. (286.67,106.3) .. controls (288.34,107.95) and (290.01,107.94) .. (291.67,106.27) .. controls (293.32,104.59) and (294.99,104.58) .. (296.67,106.23) .. controls (298.34,107.88) and (300.01,107.87) .. (301.67,106.2) .. controls (303.33,104.53) and (305,104.52) .. (306.67,106.17) .. controls (308.34,107.82) and (310.01,107.81) .. (311.67,106.14) .. controls (313.32,104.46) and (314.99,104.45) .. (316.67,106.1) .. controls (318.34,107.75) and (320.01,107.74) .. (321.67,106.07) .. controls (323.33,104.4) and (325,104.39) .. (326.67,106.04) .. controls (328.35,107.69) and (330.02,107.68) .. (331.67,106) .. controls (333.33,104.33) and (335,104.32) .. (336.67,105.97) .. controls (338.34,107.62) and (340.01,107.61) .. (341.67,105.94) .. controls (343.33,104.27) and (345,104.26) .. (346.67,105.91) .. controls (348.35,107.56) and (350.02,107.55) .. (351.67,105.87) .. controls (353.33,104.2) and (355,104.19) .. (356.67,105.84) .. controls (358.34,107.49) and (360.01,107.48) .. (361.66,105.81) .. controls (363.31,104.13) and (364.98,104.12) .. (366.66,105.77) .. controls (368.33,107.42) and (370,107.41) .. (371.66,105.74) .. controls (373.32,104.07) and (374.99,104.06) .. (376.66,105.71) .. controls (378.33,107.36) and (380,107.35) .. (381.66,105.68) .. controls (383.31,104) and (384.98,103.99) .. (386.66,105.64) .. controls (388.33,107.29) and (390,107.28) .. (391.66,105.61) .. controls (393.32,103.94) and (394.99,103.93) .. (396.66,105.58) .. controls (398.34,107.23) and (400.01,107.22) .. (401.66,105.54) .. controls (403.32,103.87) and (404.99,103.86) .. (406.66,105.51) .. controls (408.33,107.16) and (410,107.15) .. (411.66,105.48) .. controls (413.31,103.8) and (414.98,103.79) .. (416.66,105.44) .. controls (418.33,107.09) and (420,107.08) .. (421.66,105.41) .. controls (423.32,103.74) and (424.99,103.73) .. (426.66,105.38) .. controls (428.33,107.03) and (430,107.02) .. (431.66,105.35) .. controls (433.31,103.67) and (434.98,103.66) .. (436.66,105.31) .. controls (438.33,106.96) and (440,106.95) .. (441.66,105.28) .. controls (443.32,103.61) and (444.99,103.6) .. (446.66,105.25) .. controls (448.34,106.9) and (450.01,106.89) .. (451.66,105.21) .. controls (453.32,103.54) and (454.99,103.53) .. (456.66,105.18) .. controls (458.33,106.83) and (460,106.82) .. (461.66,105.15) .. controls (463.32,103.48) and (464.99,103.47) .. (466.66,105.12) .. controls (468.34,106.77) and (470.01,106.76) .. (471.66,105.08) .. controls (473.32,103.41) and (474.99,103.4) .. (476.66,105.05) -- (481.63,105.02) -- (489.63,104.96) ;
\draw [shift={(492.63,104.95)}, rotate = 179.62] [fill={rgb, 255:red, 221; green, 206; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (281.5,85) .. controls (283.29,80.69) and (282.04,77.64) .. (277.73,75.85) -- (249.94,64.29) .. controls (243.78,61.72) and (241.6,58.29) .. (243.39,53.98) .. controls (241.6,58.29) and (237.62,59.16) .. (231.47,56.6)(234.24,57.76) -- (203.68,45.04) .. controls (199.37,43.25) and (196.32,44.51) .. (194.53,48.82) ;


%Shape: Arc [id:dp2490690148764544] 
\draw  [draw opacity=0] (253.24,105.22) .. controls (253.24,105.22) and (253.24,105.22) .. (253.24,105.22) .. controls (252.76,101.52) and (254.14,98.05) .. (256.6,95.89) -- (262.67,104) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (253.24,105.22) .. controls (253.24,105.22) and (253.24,105.22) .. (253.24,105.22) .. controls (252.76,101.52) and (254.14,98.05) .. (256.6,95.89) ; 

%Straight Lines [id:da5578233436423486] 
\draw [color={rgb, 255:red, 221; green, 206; blue, 35 }  ,draw opacity=1 ]  (184.61,67.86) .. controls (185.55,70.02) and (187.1,70.63) .. (189.26,69.7) .. controls (191.43,68.77) and (192.98,69.38) .. (193.91,71.55) .. controls (194.85,73.71) and (196.4,74.32) .. (198.56,73.39) .. controls (200.72,72.46) and (202.27,73.07) .. (203.2,75.23) .. controls (204.14,77.39) and (205.69,78) .. (207.85,77.07) .. controls (210.02,76.14) and (211.57,76.75) .. (212.5,78.92) .. controls (213.44,81.08) and (214.99,81.69) .. (217.15,80.76) .. controls (219.31,79.83) and (220.86,80.44) .. (221.8,82.6) .. controls (222.73,84.76) and (224.28,85.37) .. (226.44,84.44) .. controls (228.61,83.51) and (230.16,84.12) .. (231.09,86.29) .. controls (232.03,88.45) and (233.58,89.06) .. (235.74,88.13) .. controls (237.9,87.2) and (239.45,87.81) .. (240.39,89.97) .. controls (241.33,92.13) and (242.88,92.74) .. (245.04,91.81) .. controls (247.21,90.88) and (248.76,91.49) .. (249.69,93.66) .. controls (250.62,95.82) and (252.17,96.43) .. (254.33,95.5) .. controls (256.49,94.57) and (258.04,95.18) .. (258.98,97.34) .. controls (259.92,99.5) and (261.47,100.11) .. (263.63,99.18) .. controls (265.8,98.25) and (267.35,98.86) .. (268.28,101.03) -- (271.44,102.28) -- (278.88,105.23) ;
\draw [shift={(281.67,106.33)}, rotate = 201.62] [fill={rgb, 255:red, 221; green, 206; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39503913052661443] 
\draw    (171.33,117) -- (171.33,95.33) ;
%Straight Lines [id:da4051172508030588] 
\draw    (281.67,117) -- (281.67,95.33) ;
%Straight Lines [id:da868662886573279] 
\draw    (492.33,117) -- (492.33,95.33) ;
%Image [id:dp1131827792049599] 
\draw (493,92) node  {\includegraphics[width=16.5pt,height=14pt]{figures/coordinate_system/eye-vector-icon.jpg}};
%Shape: Arc [id:dp5409355552805143] 
\draw  [draw opacity=0] (281.67,107.33) .. controls (282.41,113.47) and (285.17,118.02) .. (288.47,118.02) .. controls (292.34,118.02) and (295.47,111.76) .. (295.47,104.02) .. controls (295.47,96.29) and (292.34,90.02) .. (288.47,90.02) .. controls (285.5,90.02) and (282.95,93.73) .. (281.94,98.97) -- (288.47,104.02) -- cycle ; \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (282.21,110.31) .. controls (283.37,114.89) and (285.73,118.02) .. (288.47,118.02) .. controls (292.34,118.02) and (295.47,111.76) .. (295.47,104.02) .. controls (295.47,96.29) and (292.34,90.02) .. (288.47,90.02) .. controls (285.5,90.02) and (282.95,93.73) .. (281.94,98.97) ;  \draw [shift={(281.67,107.33)}, rotate = 66.78] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Straight Lines [id:da3349166445996694] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (492.63,104.95) -- (496.88,107.78) -- (508.17,114) ;
%Shape: Rectangle [id:dp5447073527145074] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (492.63,104.95) -- (498.16,108.32) -- (498.17,116.5) -- (492.64,112.63) -- cycle ;

%Straight Lines [id:da31628460956113036] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (449.63,104.95) -- (492.63,104.95) ;
\draw [shift={(446.63,104.95)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Arc [id:dp7660617208397223] 
\draw  [draw opacity=0] (172.06,106.89) .. controls (172.02,106.14) and (172,105.39) .. (172,104.64) .. controls (171.96,90.84) and (177.6,78.31) .. (186.77,69.18) -- (223.75,104.5) -- cycle ; \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  (172.06,106.89) .. controls (172.02,106.14) and (172,105.39) .. (172,104.64) .. controls (171.96,90.84) and (177.6,78.31) .. (186.77,69.18) ; 


% Text Node
\draw (220,24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-24.18]  {$r_{12} =|\mathbf{x}_{2} -\mathbf{x}_{1} |$};
% Text Node
\draw (164,140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$z_{2}$};
% Text Node
\draw (274,140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$z_{1}$};
% Text Node
\draw (485,140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$z_{0}$};
% Text Node
\draw (593,134.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (97.01,111.44) node [anchor=north west][inner sep=0.75pt]    {$\hat{n}$};
% Text Node
\draw (243,95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\theta $};
% Text Node
\draw (352,55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$r_{01} =|\mathbf{x}_{1} -\mathbf{x}_{0} |$};
% Text Node
\draw (269,108) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\phi $};

% Text Node
\draw (498.88,115) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$s_{\perp }$};
% Text Node
\draw (457,107) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$s_{||}\hat{n}$};



\end{tikzpicture}
